Certified Robustness via Sparse Second-Order Cone Relaxations

Certified robustness is critical for deploying neural networks in safety-sensitive settings, but computing exact certificates typically requires solving nonconvex optimization problems. Practical verifiers use convex relaxations: linear programming (LP) relaxations are scalable but often too conservative, whereas semidefinite programming (SDP) relaxations can be substantially tighter but are computationally expensive. We introduce a hierarchy of second-order cone programming (SOCP) relaxations that provide stronger certificates than LP while avoiding the cost of global positive-semidefinite constraints. Our construction combines convex-hull relaxations of ReLU activations, selective McCormick lifting over certified variable bounds, and second-order cone constraints induced by 2-by-2 principal minors. Adding these constraints progressively yields a monotone hierarchy of increasingly tight bounds with a controllable computation-tightness trade-off. On fully connected and convolutional networks on MNIST and CIFAR-10, SOCP-based verification improves certified robust accuracy over LP-based verification and is competitive with alpha,beta-CROWN, while remaining orders of magnitude faster than SDP-based verification. These results position selective second-order constraints as a practical middle ground between scalable LP-based and tight SDP-based certification. Finally, we introduce class-optimized robust evaluation (CORE), which applies tighter relaxations only to target classes not certified by cheaper ones. On the fully connected MNIST benchmark, CORE variants match SDP-cert's certified robust accuracy while reducing average verification time by up to 86.30%.

==> Figures/overview-review.tex <==
% Native vector overview approved by the authors.
% Compact panel geometry; rectangular stages share a 0.82 cm minimum height.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  panel/.style={draw=black!25,fill=white,rounded corners=2pt,line width=0.5pt},
  stage/.style={draw=blue!50!black,fill=blue!4,rounded corners=2pt,
    line width=0.5pt,align=center,text=black,font=\footnotesize,
    inner sep=3pt,text width=7.0cm,minimum height=0.82cm},
  task/.style={draw=teal!55!black,fill=teal!4,rounded corners=2pt,
    line width=0.5pt,align=center,text=black,font=\footnotesize,
    inner sep=3pt,minimum height=0.82cm},
  decision/.style={draw=teal!55!black,fill=teal!4,diamond,aspect=3.0,minimum width=2.3cm,minimum height=0.82cm,
    line width=0.5pt,align=center,text=black,font=\footnotesize,inner sep=2pt},
  terminal/.style={task,minimum height=0.82cm,fill=teal!8,font=\footnotesize\bfseries},
  hierarchy/.style={-{Latex[length=1.6mm]},draw=blue!60!black,line width=0.7pt},
  flow/.style={-{Latex[length=1.6mm]},draw=teal!60!black,line width=0.7pt},
  edge/.style={font=\scriptsize,text=black,fill=white,inner sep=2pt,align=center},
  title/.style={font=\small\bfseries,text=black,anchor=north west}
]
\draw[panel] (0,0) rectangle (8.15,-6.14);
\draw[panel] (8.8,0) rectangle (16.95,-6.14);
\node[title] at (0.30,-0.22) {(a) Sparse SOCP hierarchy};
\node[title] at (9.10,-0.22) {(b) CORE: class-wise cascade};

\node[stage] (lp) at (4.075,-1.18)
  {LP outer relaxation};
\node[stage] (lift) at (4.075,-2.50)
  {Sparse lifting with McCormick envelopes\\
   and SOC-representable \(2\times2\) PSD constraints};
\node[stage,text width=2.10cm] (cross) at (1.625,-4.01)
  {Cross-layer\\\(\mathcal E^{(k)}\) couplings};
\node[stage,text width=2.10cm] (current) at (4.075,-4.01)
  {Current-layer\\\(\mathcal S^{(k)}\) couplings};
\node[stage,text width=2.10cm] (previous) at (6.525,-4.01)
  {Previous-layer\\\(\mathcal T^{(k)}\) couplings};
\node[stage] (joint) at (4.075,-5.43)
  {Joint sparse SOCP relaxation};
\draw[hierarchy] (lp.south) -- (lift.north);
\draw[draw=blue!60!black,line width=0.7pt] (lift.south) -- (4.075,-3.10)
  -- (1.625,-3.10);
\draw[draw=blue!60!black,line width=0.7pt] (4.075,-3.10) -- (6.525,-3.10);
\draw[hierarchy] (1.625,-3.10) -- (cross.north);
\draw[hierarchy] (4.075,-3.10) -- (current.north);
\draw[hierarchy] (6.525,-3.10) -- (previous.north);
\draw[hierarchy] (cross.south) -- (1.625,-5.02);
\draw[hierarchy] (current.south) -- (joint.north);
\draw[hierarchy] (previous.south) -- (6.525,-5.02);

\node[task,text width=7.0cm] (start) at (12.875,-1.18)
  {Select target class \(y\ne\bar y\); start with the first verifier};
\node[task,text width=4.0cm,minimum height=0.82cm] (eval) at (12.875,-2.50)
  {Current verifier \(\mathcal V\)\\
   \(U\gets\mathcal V(\bar x,\bar y,y,\varepsilon)\)};
\node[task,text width=2.75cm,minimum height=0.82cm] (cert) at (10.85,-4.01)
  {Class \(y\) certified};
\node[decision,font=\scriptsize] (more) at (14.90,-4.01)
  {Last verifier?};
\node[terminal,text width=2.75cm] (robust) at (10.85,-5.43)
  {Certified robust};
\node[terminal,text width=2.75cm] (unknown) at (14.90,-5.43)
  {Uncertified};

\draw[flow] (start.south) -- (eval.north);
\draw[flow] (eval.south) -- (12.875,-3.10) -- (10.85,-3.10) -- (cert.north);
\draw[flow] (12.875,-3.10) -- (14.90,-3.10) -- (more.north);
\node[edge] at (11.65,-3.35) {\(U<0\)};
\node[edge] at (14.10,-3.35) {\(U\ge0\)};
\draw[flow] (cert.south) -- (robust.north)
  node[edge,midway,right,xshift=4pt,text width=2.3cm] {All target classes\\are certified};
\draw[flow] (cert.west) -- (9.03,-4.01) -- (9.03,-1.18) -- (start.west);
\node[edge,anchor=west,text width=1.35cm] at (9.12,-2.60) {Next target\\class, if any};
\draw[flow] (more.east) -- (16.65,-4.01) -- (16.65,-2.50) -- (eval.east);
\node[edge,text width=1.0cm] at (16.02,-3.13) {Use next\\verifier};
\node[edge,anchor=south,fill=none] at (16.42,-3.86) {no};
\draw[flow] (more.south) -- (unknown.north)
  node[edge,midway,right,xshift=2pt] {yes};
\end{tikzpicture}

